Satisfiability Modulo Extensional Constant Arrays (Extended Version)

Reasoning about array data structures is a key requirement for many applications in hardware and software verification, especially in combination with machine integers. The Satisfiability Modulo Theories (SMT) theory of extensional arrays provides array read and write operators and allows extensionality over arrays. This is sufficient to express many aspects of computer-aided verification, but lacks succinctness to efficiently deal with arrays that are initialized with a default value. Existing procedures for extending the SMT-LIB theory of arrays with support for constant arrays are limited to arrays with infinite index domains, and existing implementations in SMT solvers only support a fragment of the theory for finite index domains. In this paper, we present a novel decision procedure for the theory of arrays with constant arrays that supports arbitrary index domains and is not limited to the infinite case. We present our procedure as an abstract calculus and show its refutational and satisfiability soundness. We implement a decision procedure based on our calculus in the state-of-the-art SMT solver Bitwuzla and evaluate its performance on a diverse collection of benchmarks and use cases.

==> fig/example2.tex <==
%alt={
% Equality chain connecting two finite constant arrays with 2-bit indices and
% different Boolean default values. The indices and elements of the four write
% operations along the chain can be arranged such that both constant arrays can
% be made equal.
%}
\begin{tikzpicture}[
    >={Latex[length=2mm,width=2mm]},
    cell/.style={
      draw, minimum width=7mm, minimum height=7mm,
      inner sep=0pt, font=\footnotesize, anchor=center
    },
    cellT/.style={cell, fill=blue!15},
    cellF/.style={cell, fill=orange!22},
    update/.style={line width=1pt},
    arrname/.style={font=\small, anchor=center},
    storearr/.style={->, black, thick, shorten >=2pt, shorten <=2pt},
    eqarr/.style={thick},
    storelabel/.style={font=\footnotesize, fill=white, inner sep=1pt, text=black}
  ]

  % ------------------------------------------------------------------
  % Helper for drawing a "row of 4 cells" array node.
  % #1 = node-prefix, #2 = anchor x, #3 = anchor y, #4..#7 = cell styles,
  % #8..#11 = cell contents, #12 = bold-update index (1..4 or 0 = none)
  % ------------------------------------------------------------------
  % We won't use \newcommand for simplicity; we'll inline each array.
  %
  % Cell horizontal pitch within an array:
  \def\cw{0.75}   % cell width
  \def\ch{0.7}    % cell-to-cell vertical pitch when stacking labels

  % ------------------------------------------------------------------
  % Coordinates: bottom row = roots (constant arrays + a),
  %              middle row = store-sequences,
  %              top row = equality connectors.
  % ------------------------------------------------------------------
  \def\yRoot   {-1.5}
  \def\yStore  { 1.0}
  \def\yEq     { 3}

  \def\xCV   {-4.0}     % <v> sits directly below s_1
  \def\xA    { 2.0}     % a sits between s_2 and s_3 to feed both
  \def\xCW   { 8.0}     % <w> sits directly below s_4

  \def\xOne  {-4.0}     % s_1
  \def\xTwo  { 0.0}     % s_2
  \def\xThree{ 4.0}     % s_3
  \def\xFour { 8.0}     % s_4

  % ============================================================
  %  Root arrays at the bottom
  % ============================================================

  % --- <v> : all bot ---
  \node[cellF] (cvA) at ({\xCV - 1.5*\cw}, \yRoot) {$\bot$};
  \node[cellF] (cvB) at ({\xCV - 0.5*\cw}, \yRoot) {$\bot$};
  \node[cellF] (cvC) at ({\xCV + 0.5*\cw}, \yRoot) {$\bot$};
  \node[cellF] (cvD) at ({\xCV + 1.5*\cw}, \yRoot) {$\bot$};
  \node[arrname] (cv_name) at (\xCV, \yRoot - 0.7) {$\aconst{v}$};
  \coordinate (cv_top) at (\xCV, {\yRoot + 0.4});

  % --- a : top, bot, top, bot ---
  \node[cellT] (aA) at ({\xA - 1.5*\cw}, \yRoot) {$\top$};
  \node[cellF] (aB) at ({\xA - 0.5*\cw}, \yRoot) {$\bot$};
  \node[cellT] (aC) at ({\xA + 0.5*\cw}, \yRoot) {$\top$};
  \node[cellF] (aD) at ({\xA + 1.5*\cw}, \yRoot) {$\bot$};
  \node[arrname] (a_name) at (\xA, \yRoot - 0.7) {$a$};
  \coordinate (a_top) at (\xA, {\yRoot + 0.4});

  % --- <w> : all top ---
  \node[cellT] (cwA) at ({\xCW - 1.5*\cw}, \yRoot) {$\top$};
  \node[cellT] (cwB) at ({\xCW - 0.5*\cw}, \yRoot) {$\top$};
  \node[cellT] (cwC) at ({\xCW + 0.5*\cw}, \yRoot) {$\top$};
  \node[cellT] (cwD) at ({\xCW + 1.5*\cw}, \yRoot) {$\top$};
  \node[arrname] (cw_name) at (\xCW, \yRoot - 0.7) {$\aconst{w}$};
  \coordinate (cw_top) at (\xCW, {\yRoot + 0.4});

  % ============================================================
  %  Store-sequences in the middle
  % ============================================================

  % --- s_1 : top, bot, bot, bot   (update at 00) ---
  \node[arrname] at (\xOne, \yStore + 0.7) {\awrite{\aconst{v}}{i_1}{u_1}};
  \node[cellT] (s1A) at ({\xOne - 1.5*\cw}, \yStore) {$\top$};
  \node[cellF]       at ({\xOne - 0.5*\cw}, \yStore) {$\bot$};
  \node[cellF]       at ({\xOne + 0.5*\cw}, \yStore) {$\bot$};
  \node[cellF]       at ({\xOne + 1.5*\cw}, \yStore) {$\bot$};
  \draw[update] (s1A.south west) rectangle (s1A.north east);
  \coordinate (s1_bot) at (\xOne, {\yStore - 0.35});
  \coordinate (s1_top) at (\xOne, {\yStore + 1});

  % --- s_2 : top, bot, bot, bot   (update at 10) ---
  \node[arrname] at (\xTwo, \yStore + 0.7) {\awrite{a}{j_1}{u_2}};
  \node[cellT]       at ({\xTwo - 1.5*\cw}, \yStore) {$\top$};
  \node[cellF]       at ({\xTwo - 0.5*\cw}, \yStore) {$\bot$};
  \node[cellF] (s2C) at ({\xTwo + 0.5*\cw}, \yStore) {$\bot$};
  \node[cellF]       at ({\xTwo + 1.5*\cw}, \yStore) {$\bot$};
  \draw[update] (s2C.south west) rectangle (s2C.north east);
  \coordinate (s2_bot) at (\xTwo, {\yStore - 0.35});
  \coordinate (s2_top) at (\xTwo, {\yStore + 1});

  % --- s_3 : top, top, top, bot   (update at 01) ---
  \node[arrname] at (\xThree, \yStore + 0.7) {\awrite{a}{i_2}{u_3}};
  \node[cellT]       at ({\xThree - 1.5*\cw}, \yStore) {$\top$};
  \node[cellT] (s3B) at ({\xThree - 0.5*\cw}, \yStore) {$\top$};
  \node[cellT]       at ({\xThree + 0.5*\cw}, \yStore) {$\top$};
  \node[cellF]       at ({\xThree + 1.5*\cw}, \yStore) {$\bot$};
  \draw[update] (s3B.south west) rectangle (s3B.north east);
  \coordinate (s3_bot) at (\xThree, {\yStore - 0.35});
  \coordinate (s3_top) at (\xThree, {\yStore + 1});

  % --- s_4 : top, top, top, bot   (update at 11) ---
  \node[arrname] at (\xFour, \yStore + 0.7) {\awrite{\aconst{w}}{j_2}{u_4}};
  \node[cellT]       at ({\xFour - 1.5*\cw}, \yStore) {$\top$};
  \node[cellT]       at ({\xFour - 0.5*\cw}, \yStore) {$\top$};
  \node[cellT]       at ({\xFour + 0.5*\cw}, \yStore) {$\top$};
  \node[cellF] (s4D) at ({\xFour + 1.5*\cw}, \yStore) {$\bot$};
  \draw[update] (s4D.south west) rectangle (s4D.north east);
  \coordinate (s4_bot) at (\xFour, {\yStore - 0.35});
  \coordinate (s4_top) at (\xFour, {\yStore + 1});

  % ============================================================
  %  Store-edges (DAG): root --> store-sequence
  % ============================================================
  \draw[storearr] (cv_top) -- (s1_bot)
    node[storelabel, midway] {$\langle 00 \triangleleft \btrue\rangle$};
  \draw[storearr] (a_top) -- (s2_bot)
    node[storelabel, midway] {$\langle 10 \triangleleft \bfalse\rangle$};
  \draw[storearr] (a_top) -- (s3_bot)
    node[storelabel, midway] {$\langle 01 \triangleleft \btrue\rangle$};
  \draw[storearr] (cw_top) -- (s4_bot)
    node[storelabel, midway] {$\langle 11 \triangleleft \bfalse\rangle$};

  % ============================================================
  %  Equality connectors at the top: s_1 ~ s_2  and  s_3 ~ s_4
  % ============================================================

  % Apex points for each "tent"
  \coordinate (apex12) at ({(\xOne + \xTwo)/2}, \yEq);
  \coordinate (apex34) at ({(\xThree + \xFour)/2}, \yEq);

  \draw[eqarr] (s1_top) -- (apex12);
  \draw[eqarr] (s2_top) -- (apex12);
  \node[font=\Large, anchor=south] at (apex12) {$\approx$};

  \draw[eqarr] (s3_top) -- (apex34);
  \draw[eqarr] (s4_top) -- (apex34);
  \node[font=\Large, anchor=south] at (apex34) {$\approx$};
\end{tikzpicture}

